Object-Oriented Design of Graph Oriented Data Structures

Applied research in graph algorithms and combinatorial structures needs comprehensive and versatile software libraries. However, the design and the implementation of flexible libraries are challenging activities. Among the other problems involved in such a difficult field, a very special role is played by graph classification issues. We propose new techniques devised to help the designer and the programmer in the development activities. Such techniques are especially suited for dealing with graph classification problems and rely on an extension of the usual object-oriented paradigm. In order to support the usage of our approach, we devised an extension of the C++ programming language and implemented the corresponding pre-compiler.

==> cross.eepic <==
\setlength{\unitlength}{0.00056868in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5019,2649)(0,-10)
\path(867,1767)(2217,2307)
\blacken\path(2116.725,2234.579)(2217.000,2307.000)(2094.441,2290.287)(2116.725,2234.579)
\path(867,957)(867,1497)
\blacken\path(897.000,1377.000)(867.000,1497.000)(837.000,1377.000)(897.000,1377.000)
\path(957,957)(2172,1497)
\blacken\path(2074.527,1420.849)(2172.000,1497.000)(2050.158,1475.678)(2074.527,1420.849)
\path(2217,957)(1317,1497)
\blacken\path(1435.334,1460.985)(1317.000,1497.000)(1404.464,1409.536)(1435.334,1460.985)
\path(2802,957)(3792,1497)
\blacken\path(3701.018,1413.201)(3792.000,1497.000)(3672.287,1465.875)(3701.018,1413.201)
\path(4017,957)(2847,1497)
\blacken\path(2968.527,1473.952)(2847.000,1497.000)(2943.383,1419.474)(2968.527,1473.952)
\path(4107,957)(4107,1497)
\blacken\path(4137.000,1377.000)(4107.000,1497.000)(4077.000,1377.000)(4137.000,1377.000)
\path(1947,282)(912,687)
\blacken\path(1034.681,671.209)(912.000,687.000)(1012.817,615.335)(1034.681,671.209)
\path(3072,282)(4107,687)
\blacken\path(4006.183,615.335)(4107.000,687.000)(3984.319,671.209)(4006.183,615.335)
\path(3882,1767)(2802,2307)
\blacken\path(2922.748,2280.167)(2802.000,2307.000)(2895.915,2226.502)(2922.748,2280.167)
\path(2487,282)(2487,687)
\blacken\path(2517.000,567.000)(2487.000,687.000)(2457.000,567.000)(2517.000,567.000)
\path(2487,1767)(2487,2307)
\blacken\path(2517.000,2187.000)(2487.000,2307.000)(2457.000,2187.000)(2517.000,2187.000)
\path(1407,282)(3747,282)(3747,12)
	(1407,12)(1407,282)
\path(1767,1767)(3297,1767)(3297,1497)
	(1767,1497)(1767,1767)
\path(3342,957)(5007,957)(5007,687)
	(3342,687)(3342,957)
\path(1902,2622)(3117,2622)(3117,2307)
	(1902,2307)(1902,2622)
\path(3432,1767)(4737,1767)(4737,1497)
	(3432,1497)(3432,1767)
\path(1812,957)(3252,957)(3252,687)
	(1812,687)(1812,957)
\path(12,957)(1677,957)(1677,687)
	(12,687)(12,957)
\path(192,1767)(1632,1767)(1632,1497)
	(192,1497)(192,1767)
\put(3612,1587){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}PlanarGraph}}}}}
\put(2262,2397){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Graph}}}}}
\put(282,1587){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}DirectedGraph}}}}}
\put(102,777){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}DirectedConnected}}}}}
\put(1857,1587){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}ConnectedGraph}}}}}
\put(3477,777){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}ConnectedPlanar}}}}}
\put(1542,102){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}DirectedConnectedPlanar}}}}}
\put(1902,777){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}DirectedPlanar}}}}}
\end{picture}
}


==> emethods-interaction.eepic <==
\setlength{\unitlength}{0.00078740in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5414,2322)(0,-10)
\dottedline{45}(3825,1497)(4185,1497)
\dottedline{45}(3825,867)(4185,867)
\dottedline{45}(3870,147)(4230,147)
\path(4545,192)(4545,12)
\path(4500,372)(4590,372)(4590,192)
	(4500,192)(4500,372)
\path(4545,1767)(4545,372)
\path(3825,1992)(3824,1991)(3821,1987)
	(3814,1977)(3804,1964)(3793,1950)
	(3782,1938)(3772,1930)(3763,1924)
	(3753,1921)(3745,1919)(3739,1919)
	(3734,1919)(3727,1920)(3715,1921)
	(3697,1922)(3669,1924)(3655,1925)
	(3639,1926)(3621,1927)(3601,1929)
	(3580,1931)(3557,1933)(3533,1935)
	(3508,1938)(3482,1940)(3455,1943)
	(3429,1945)(3403,1947)(3377,1950)
	(3353,1952)(3329,1954)(3307,1955)
	(3286,1956)(3267,1957)(3249,1958)
	(3233,1958)(3209,1958)(3187,1956)
	(3168,1954)(3151,1952)(3135,1949)
	(3121,1946)(3106,1942)(3093,1939)
	(3080,1935)(3068,1932)(3056,1928)
	(3046,1924)(3035,1917)(3027,1908)
	(3022,1896)(3019,1883)(3017,1871)
	(3015,1862)(3015,1858)(3015,1857)
\path(3825,1992)(3826,1991)(3829,1987)
	(3836,1977)(3846,1964)(3857,1950)
	(3868,1938)(3878,1930)(3887,1924)
	(3897,1921)(3905,1919)(3911,1919)
	(3916,1919)(3923,1920)(3935,1921)
	(3953,1922)(3981,1924)(3995,1925)
	(4011,1926)(4029,1927)(4049,1929)
	(4070,1931)(4093,1933)(4117,1935)
	(4142,1938)(4168,1940)(4195,1943)
	(4221,1945)(4247,1947)(4273,1950)
	(4297,1952)(4321,1954)(4343,1955)
	(4364,1956)(4383,1957)(4401,1958)
	(4417,1958)(4441,1958)(4463,1956)
	(4482,1954)(4499,1952)(4515,1949)
	(4529,1946)(4544,1942)(4557,1939)
	(4570,1935)(4582,1932)(4594,1928)
	(4604,1924)(4615,1917)(4623,1908)
	(4628,1896)(4631,1883)(4633,1871)
	(4635,1862)(4635,1858)(4635,1857)
\path(1485,1227)(3105,1227)
\blacken\path(2985.000,1197.000)(3105.000,1227.000)(2985.000,1257.000)(2985.000,1197.000)
\path(1485,1137)(3465,1137)
\blacken\path(3345.000,1107.000)(3465.000,1137.000)(3345.000,1167.000)(3345.000,1107.000)
\path(1440,1767)(1440,1497)
\path(720,1497)(1395,1497)
\blacken\path(1275.000,1467.000)(1395.000,1497.000)(1275.000,1527.000)(1275.000,1467.000)
\path(3150,1767)(3150,1227)
\path(3105,1227)(3195,1227)(3195,1137)
	(3105,1137)(3105,1227)
\path(3150,1137)(3150,12)
\path(1395,12)(1395,1497)(1485,1497)(1485,12)
\path(3510,1767)(3510,1137)
\path(3510,957)(3510,12)
\path(3465,1137)(3555,1137)(3555,957)
	(3465,957)(3465,1137)
\path(1485,372)(4500,372)
\blacken\path(4380.000,342.000)(4500.000,372.000)(4380.000,402.000)(4380.000,342.000)
\dottedline{45}(2160,507)(2160,1047)
\path(180,1137)(180,462)(135,462)
	(225,327)(315,462)(270,462)(270,1137)
\put(1305,1902){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\itdefault}$G$}}}}}
\put(405,1587){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}AddVertex($v$)}}}}}
\put(3015,2127){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\itdefault}$E_1,\dots,E_n,O_1,\dots,O_m$}}}}}
\put(1620,1317){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}Post\_AddVertex($v$)}}}}}
\put(0,732){\makebox(0,0)[lb]{\smash{{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\itdefault}t}}}}}
\end{picture}
}


==> extender-class-example.tex <==
% Remember to use the lgrind style

\Head{}
\File{extender\-class\-example.eco}{98}{7}{3}{12:56}{353}
\L{\LB{\K{class}_\V{Labeling:}_\K{extend}_\V{Graph}_}}
\L{\LB{___\{}}
\L{\LB{___\K{public:}_}}
\L{\LB{______\C{}//_{`}g{'}_compulsory_parameter_}}
\CE{}\L{\LB{______\V{Labeling}(\V{Graph}\&_\V{g})_\{\};__}}
\L{\LB{______\V{\~{}Labeling}()_\{\}_}}
\L{\LB{___}}
\L{\LB{______\C{}//_E-methods_definitions}}
\CE{}\L{\LB{______\K{void}_\V{Post\_Add\_New\_Vertex}(\V{Vertex}_\V{v})_}}
\L{\LB{_________\{_\C{}/*initialize_with_an_empty_label*/\CE{}_\}}}
\L{\LB{______.\,.\,.}}
\L{\LB{}\Tab{8}{__\C{}//_other_methods}}
\CE{}\L{\LB{______\V{Set}(\V{Vertex},_\K{char}*)\{\}}}
\L{\LB{______\V{Get}(\V{Vertex});}}
\L{\LB{______.\,.\,.}}
\L{\LB{___\};_}}


==> extender-simple-example.eepic <==
\setlength{\unitlength}{0.00061242in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7044,2829)(0,-10)
\put(2817,297){\arc{210}{1.5708}{3.1416}}
\put(2817,402){\arc{210}{3.1416}{4.7124}}
\put(3102,402){\arc{210}{4.7124}{6.2832}}
\put(3102,297){\arc{210}{0}{1.5708}}
\path(2712,297)(2712,402)
\path(2817,507)(3102,507)
\path(3207,402)(3207,297)
\path(3102,192)(2817,192)
\put(2847,282){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$O_n$}}}}}
\put(1917,297){\arc{210}{1.5708}{3.1416}}
\put(1917,402){\arc{210}{3.1416}{4.7124}}
\put(2202,402){\arc{210}{4.7124}{6.2832}}
\put(2202,297){\arc{210}{0}{1.5708}}
\path(1812,297)(1812,402)
\path(1917,507)(2202,507)
\path(2307,402)(2307,297)
\path(2202,192)(1917,192)
\put(1947,282){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$O_1$}}}}}
\put(2397,282){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}.....}}}}}
\put(2097,2457){\arc{210}{1.5708}{3.1416}}
\put(2097,2562){\arc{210}{3.1416}{4.7124}}
\put(2337,2562){\arc{210}{4.7124}{6.2832}}
\put(2337,2457){\arc{210}{0}{1.5708}}
\path(1992,2457)(1992,2562)
\path(2097,2667)(2337,2667)
\path(2442,2562)(2442,2457)
\path(2337,2352)(2097,2352)
\put(2127,2442){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$G$}}}}}
\path(4737,2526)(6312,2526)
\put(252,2547){\arc{210}{1.5708}{3.1416}}
\put(252,2652){\arc{210}{3.1416}{4.7124}}
\put(492,2652){\arc{210}{4.7124}{6.2832}}
\put(492,2547){\arc{210}{0}{1.5708}}
\path(147,2547)(147,2652)
\path(252,2757)(492,2757)
\path(597,2652)(597,2547)
\path(492,2442)(252,2442)
\put(1017,1287){\arc{210}{1.5708}{3.1416}}
\put(1017,1392){\arc{210}{3.1416}{4.7124}}
\put(1302,1392){\arc{210}{4.7124}{6.2832}}
\put(1302,1287){\arc{210}{0}{1.5708}}
\path(912,1287)(912,1392)
\path(1017,1497)(1302,1497)
\path(1407,1392)(1407,1287)
\path(1302,1182)(1017,1182)
\put(4827,2352){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}E-method declaration}}}}}
\put(1047,1272){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$E_n$}}}}}
\put(822,2667){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}DeleteEdge}}}}}
\path(3972,1272)(5457,1272)
\put(597,1272){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}.....}}}}}
\put(2847,2037){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}E-method invocation}}}}}
\put(4107,1047){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}E-method definition}}}}}
\path(2037,507)(2168,2347)
\blacken\path(2189.402,2225.173)(2168.000,2347.000)(2129.554,2229.433)(2189.402,2225.173)
\path(5637,372)(7032,372)
\put(5727,147){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}E-method definition}}}}}
\path(2937,507)(2333,2347)
\blacken\path(2398.930,2242.342)(2333.000,2347.000)(2341.923,2223.629)(2398.930,2242.342)
\dashline{60.000}(4737,2487)(2442,2487)
\blacken\path(2562.000,2517.000)(2442.000,2487.000)(2562.000,2457.000)(2562.000,2517.000)
\dashline{60.000}(507,2127)(2802,2127)(2802,1722)
	(507,1722)(507,2127)
\thicklines
\path(2532,2037)(2622,1767)
\blacken\thinlines
\path(2555.592,1871.355)(2622.000,1767.000)(2612.513,1890.329)(2555.592,1871.355)
\put(237,2532){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$X$}}}}}
\put(117,1287){\arc{210}{1.5708}{3.1416}}
\put(117,1392){\arc{210}{3.1416}{4.7124}}
\put(402,1392){\arc{210}{4.7124}{6.2832}}
\put(402,1287){\arc{210}{0}{1.5708}}
\path(12,1287)(12,1392)
\path(117,1497)(402,1497)
\path(507,1392)(507,1287)
\path(402,1182)(117,1182)
\put(147,1272){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$E_1$}}}}}
\thicklines
\path(2082,2037)(2050,1765)
\blacken\thinlines
\path(2034.226,1887.683)(2050.000,1765.000)(2093.815,1880.673)(2034.226,1887.683)
\dashline{60.000}(5637,327)(3207,327)
\blacken\path(3327.000,357.000)(3207.000,327.000)(3327.000,297.000)(3327.000,357.000)
\path(282,1497)(2003,2417)
\blacken\path(1911.315,2333.970)(2003.000,2417.000)(1883.029,2386.884)(1911.315,2333.970)
\path(1227,1497)(2038,2377)
\blacken\path(1978.738,2268.428)(2038.000,2377.000)(1934.617,2309.089)(1978.738,2268.428)
\dashline{60.000}(3972,1317)(1407,1317)
\blacken\path(1527.000,1347.000)(1407.000,1317.000)(1527.000,1287.000)(1527.000,1347.000)
\thicklines
\path(597,2577)(1992,2577)
\blacken\thinlines
\path(1872.000,2547.000)(1992.000,2577.000)(1872.000,2607.000)(1872.000,2547.000)
\thicklines
\path(1632,2037)(1407,1812)
\blacken\thinlines
\path(1470.640,1918.066)(1407.000,1812.000)(1513.066,1875.640)(1470.640,1918.066)
\thicklines
\path(1047,2037)(687,1857)
\blacken\thinlines
\path(780.915,1937.498)(687.000,1857.000)(807.748,1883.833)(780.915,1937.498)
\path(5502,2217)(5367,1992)(5637,1992)(5502,2217)
\path(3972,1587)(5457,1587)(5457,912)
	(3972,912)(3972,1587)
\path(5637,687)(7032,687)(7032,12)
	(5637,12)(5637,687)
\put(5817,462){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}Orientation}}}}}
\put(5277,2605){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}Graph}}}}}
\path(4737,2802)(6312,2802)(6312,2217)
	(4737,2217)(4737,2802)
\path(4692,1587)(4692,1767)(6222,1767)(6222,687)
\path(5502,1767)(5502,1992)
\put(4242,1362){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}Embedding}}}}}
\put(5465,2029){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\bfdefault}{\updefault}E}}}}}
\end{picture}
}


==> how-precomp-acts-no-comparison.eepic <==
\setlength{\unitlength}{0.00050000in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8767,2361)(0,-10)
\put(3750,1479){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}ECO C++}}}}}
\put(3750,1254){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}precompiler}}}}}
\put(2550,504){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}ECO C++ source}}}}}
\put(2700,279){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}preprocessed}}}}}
\put(0,1104){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}ECO C++}}}}}
\put(75,879){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}source}}}}}
\path(600,1404)(1200,1404)
\blacken\path(1080.000,1374.000)(1200.000,1404.000)(1080.000,1434.000)(1080.000,1374.000)
\path(3000,1404)(3525,1404)
\blacken\path(3405.000,1374.000)(3525.000,1404.000)(3405.000,1434.000)(3405.000,1374.000)
\path(5250,1404)(5775,1404)
\blacken\path(5655.000,1374.000)(5775.000,1404.000)(5655.000,1434.000)(5655.000,1374.000)
\path(3300,729)(3300,1179)
\blacken\path(3330.000,1059.000)(3300.000,1179.000)(3270.000,1059.000)(3330.000,1059.000)
\path(1200,1704)(3000,1704)(3000,1104)
	(1200,1104)(1200,1704)
\path(3600,1704)(5175,1704)(5175,1104)
	(3600,1104)(3600,1704)
\path(3525,1779)(5250,1779)(5250,1029)
	(3525,1029)(3525,1779)
\path(5775,1704)(7650,1704)(7650,1104)
	(5775,1104)(5775,1704)
\path(7650,1404)(8025,1404)
\blacken\path(7905.000,1374.000)(8025.000,1404.000)(7905.000,1434.000)(7905.000,1374.000)
\path(5475,729)(5475,1179)
\blacken\path(5505.000,1059.000)(5475.000,1179.000)(5445.000,1059.000)(5505.000,1059.000)
\put(2250,2154){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\bfdefault}{\updefault}ECO C++ compilation process}}}}}
\put(1350,1254){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}preprocessor}}}}}
\put(1350,1479){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}Standard C++}}}}}
\put(5925,1479){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}Standard C++}}}}}
\put(5925,1254){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}compiler}}}}}
\put(7875,1104){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}object code}}}}}
\put(5025,504){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}C++ source}}}}}
\put(4920,54){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}preprocessing}}}}}
\put(4890,294){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}It does not need}}}}}
\end{picture}
}


==> prosys-simple-example.eepic <==
\setlength{\unitlength}{0.00048119in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3669,2997)(0,-10)
\dashline{60.000}(822,1935)(12,1935)(12,225)
	(2622,225)(2622,675)
\blacken\path(2652.000,555.000)(2622.000,675.000)(2592.000,555.000)(2652.000,555.000)
\dashline{60.000}(822,1800)(147,1800)(147,360)
	(912,360)(912,675)
\blacken\path(942.000,555.000)(912.000,675.000)(882.000,555.000)(942.000,555.000)
\put(192,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}$\{$mual exclusive instantiation$\}$}}}}}
\path(1731,2579)(1560,2295)(1902,2295)(1731,2579)
\put(1684,2342){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\bfdefault}{\updefault}D}}}}}
\path(1713,1710)(1542,1426)(1884,1426)(1713,1710)
\put(1666,1473){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\bfdefault}{\updefault}D}}}}}
\path(282,1024)(1632,1024)(1632,675)
	(282,675)(282,1024)
\put(398,802){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}Connected}}}}}
\path(1857,1024)(3657,1024)(3657,675)
	(1857,675)(1857,1024)
\put(1332,2686){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}Graph}}}}}
\path(2674,1218)(2674,1024)
\path(912,1035)(919,1215)
\path(1722,1232)(1722,1440)
\path(822,2034)(2712,2034)(2712,1710)
	(822,1710)(822,2034)
\put(1002,1800){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}ConnCompSet}}}}}
\path(1722,2295)(1718,2034)
\path(910,1218)(2674,1218)
\put(1991,796){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}NotConnected}}}}}
\path(1275,2970)(2127,2970)(2127,2571)
	(1275,2571)(1275,2970)
\end{picture}
}


==> support-class-example.tex <==
% Remember to use the lgrind style

\Head{}
\File{support\-class\-example.eco}{98}{7}{3}{12:58}{458}
\L{\LB{\K{class}_\V{Graph:}_\K{extensible}____}}
\L{\LB{___\{}}
\L{\LB{___\K{public:}}}
\L{\LB{______\C{}//_a_(non_E-)_method}}
\CE{}\L{\LB{______\V{Vertex}_\V{Add\_New\_Vertex}();___}}
\L{\LB{}\Tab{8}{__\{}}
\L{\LB{}\Tab{8}{__\K{call\_e\_method}(_\V{Check\_Add\_New\_Vertex}()_);_}}
\L{\LB{}\Tab{8}{__\K{call\_e\_method}(_\V{Pre\_Add\_New\_Vertex}()_);_}}
\L{\LB{}\Tab{8}{__.\,.\,.___________}}
\L{\LB{}\Tab{8}{__\K{call\_e\_method}(_\V{Post\_Add\_New\_Vertex}(\V{v})_);}}
\L{\LB{}\Tab{8}{__\K{return}_\V{v};}}
\L{\LB{}\Tab{8}{__\}}}
\L{\LB{______\C{}//_some_E-methods}}
\CE{}\L{\LB{______\K{extend}_\K{void}_\V{Check\_Add\_New\_Vertex}()___}}
\L{\LB{______\K{extend}_\K{void}_\V{Pre\_Add\_New\_Vertex}()____}}
\L{\LB{______\K{extend}_\K{void}_\V{Post\_Add\_New\_Vertex}(\V{Vertex}_\V{v})___}}
\L{\LB{______.\,.\,.__}}
\L{\LB{___\};}}

